Anisotropic Elastic Model for Short DNA Loops

Effect of bending anisotropy on a planar DNA loop, using energy minimization and neglecting entropic effects, is studied. We show that the anisotropy results in polygonal shape of the loop and increasing the anisotropy makes the edges sharper. Calculating the energy of such a loop lets us to find effective persistence length as the geometrical mean of hard and soft rigidities, which is quite different from harmonic mean for an unconstrained long DNA.

==> (inline-ps-0) <==



gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

